Optimal preconditioners for Nitsche-XFEM discretizations of interface problems

In the past decade, a combination of unfitted finite elements (or XFEM) with the Nitsche method has become a popular discretization method for elliptic interface problems. This development started with the introduction and analysis of this Nitsche-XFEM technique in the paper [A. Hansbo, P. Hansbo, Comput. Methods Appl. Mech. Engrg. 191 (2002)]. In general, the resulting linear systems have very large condition numbers, which depend not only on the mesh size $h$, but also on how the interface intersects the mesh. This paper is concerned with the design and analysis of optimal preconditioners for such linear systems. We propose an additive subspace preconditioner which is optimal in the sense that the resulting condition number is independent of the mesh size $h$ and the interface position. We further show that already the simple diagonal scaling of the stifness matrix results in a condition number that is bounded by $ch^{-2}$, with a constant $c$ that does not depend on the location of the interface. Both results are proven for the two-dimensional case. Results of numerical experiments in two and three dimensions are presented, which illustrate the quality of the preconditioner.

==> graph/content.tex <==
\begin{tikzpicture}[scale=1.0,rotate=0]
  \begin{scope}[scale=1.0,xshift=0cm,yshift=0cm,rotate=0]
    
    \coordinate (etab) at (1,-0.25);
    \coordinate (etat) at (1,3);

    \coordinate (xil) at (0.75,0);
    \coordinate (xir) at (10,0);

    \coordinate (x2) at (2,0);
    \coordinate (x3) at (4,0);
    \coordinate (xc) at (5,0);
    \coordinate (x4) at (6,0);
    \coordinate (x5) at (8,0);
    \coordinate (x55) at (9,0);

    \coordinate (g1) at (0,1.5);
    \coordinate (g2) at (2,1.8);
    \coordinate (g3) at (4,2.3);
    \coordinate (g4) at (6,2.2);
    \coordinate (g5) at (8,1.9);
    \coordinate (g55) at (9,2.1);
    \coordinate (g6) at (10,2.5);

    \draw [->] (xil) -- (xir) node[below]{$\xi$};
    \draw [->] (etab) -- (etat) node[left]{$\eta$};
    
    \draw [<->] (g55) -- (x55);

    \coordinate (gx55) at ( $ (g55)!0.5!(x55) $ );
    \node[right] at  (gx55) {$\psi(\xi) \leq c h$};

    \draw [-] 
    (g1) to[out=0,in=180] 
    (g2) to[out=0,in=180] 
    (g3) to[out=0,in=180] 
    (g4) to[out=0,in=180] 
    (g5) to[out=0,in=180] 
    (g55) to[out=0,in=180] 
    (g6) node[right]{$\Gamma$};

    \draw [pattern=north east lines,opacity=0.15] 
    (g2) to[out=0,in=180] 
    (g3) to[out=0,in=180] 
    (g4) to[out=0,in=180] 
    (g5) --
    (x5) -- 
    (x2) -- cycle 
    ;

    % \coordinate (g5x5) at ( $ (g5)!0.5!(x5) $ );
    % \node[right] at (g5x5) {${\rm supp}(u_1)$};


    \coordinate (A1) at (3.1,1);
    \coordinate (A2) at (4.7,1.2);
    \coordinate (A3) at (6.1,1.0);
    \coordinate (A4) at (7.5,0.9);
    \coordinate (A5) at (8,1.05);
    \coordinate (B0) at (2,2.7);
    \coordinate (B1) at (3.25,2.9);
    \coordinate (B2) at (5,2.8);
    \coordinate (B3) at (6.5,2.7);
    \coordinate (B4) at (8,2.9);


    \draw [-,draw opacity=0.55] (A1)
    -- (B0) 
    -- (B1)
    -- (B2)
    -- (B3)
    -- (B4)
    -- (A4)
    -- (A3)
    -- (A2)
    -- (A1)
    -- (B1)
    -- (A2)
    -- (B2)
    -- (A3)
    -- (B3)
    -- (A4);

    \coordinate (A3B2) at ( $ (A3)!0.5!(B2) $ );
    \node[right] at (A3B2) {${\rm supp}(u_1)$};

    \coordinate (A2xc) at ( $ (A2)!0.5!(xc) $ );
    \node[right] at (A2xc) {$u_1=0$};

    
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% TeX-master: "../paper"
%%% TeX-PDF-mode: t
%%% End:


==> numex1_fig/content_setup.tex <==
\begin{tikzpicture}[scale=4.0]
  \begin{scope}
    \def\interfacecolorstring{mildred}

    \def\cx{0.5}
    \def\cy{0.5}
    \def\d{0.2}
    \def\r{0.05}

    \coordinate (tl) at (0,1);
    \coordinate (tr) at (1,1);
    \coordinate (bl) at (0,0);
    \coordinate (br) at (1,0);

    \coordinate (a1) at (\cx-\d-\r,   \cy+\d);
    \coordinate (a2) at (\cx-\d-\r,\cy+\d+\r);
    \coordinate (a3) at (   \cx-\d,\cy+\d+\r);

    \coordinate (ab) at (\cx      ,\cy+\d+\r);
    \coordinate (abt) at (\cx      ,\cy+\d+2*\r);
    \coordinate (abtt) at (\cx      ,1.0);
    \coordinate (aabt) at (\cx-0.5*\d,\cy+\d+2*\r);
    \coordinate (abbt) at (\cx+0.5*\d,\cy+\d+2*\r);

    \coordinate (b1) at (\cx+\d,   \cy+\d+\r);
    \coordinate (b2) at (\cx+\d+\r,\cy+\d+\r);
    \coordinate (b3) at (\cx+\d+\r,\cy+\d   );

    \coordinate (c1) at (\cx+\d+\r,\cy-\d);
    \coordinate (c2) at (\cx+\d+\r,\cy-\d-\r);
    \coordinate (c3) at (\cx+\d   ,\cy-\d-\r);

    \coordinate (d1) at (\cx-\d   ,\cy-\d-\r);
    \coordinate (d2) at (\cx-\d-\r,\cy-\d-\r);
    \coordinate (d3) at (\cx-\d-\r,\cy-\d   );

    \coordinate (ddal) at (\cx-\d-2*\r,\cy-0.5*\d );
    \coordinate (daal) at (\cx-\d-2*\r,\cy+0.5*\d );
    \coordinate (dal) at (\cx-\d-2*\r,\cy );

    \coordinate (a1l) at (\cx-\d-2*\r,\cy+\d     );
    \coordinate (a2l) at (\cx-\d-2*\r,\cy+\d+  \r);
    \coordinate (a2t) at (\cx-\d-  \r,\cy+\d+2*\r);
    \coordinate (a3t) at (\cx-\d     ,\cy+\d+2*\r);

    \coordinate (a1ll) at (0.0,\cy+\d     );

    \coordinate (a3tt) at (\cx-\d     ,1.0);

    \coordinate (a1la2l) at (\cx-\d-2*\r,\cy+\d+0.5*\r);
    \coordinate (a2ta3t) at (\cx-\d-0.5*\r,\cy+\d+2*\r);

    \coordinate (b1t) at (\cx+\d     ,\cy+\d+2*\r);
    \coordinate (b2t) at (\cx+\d+  \r,\cy+\d+2*\r);
    \coordinate (b2r) at (\cx+\d+2*\r,\cy+\d+  \r);
    \coordinate (b3r) at (\cx+\d+2*\r,\cy+\d     );

    \coordinate (b3rr) at (1.0,\cy+\d     );

    \coordinate (b1tt) at (\cx+\d     ,1.0);

    \coordinate (b1tb2t) at (\cx+\d+0.5*\r,\cy+\d+2*\r);

    \coordinate (c1r) at (\cx+\d+2*\r,\cy-\d     );
    \coordinate (c2r) at (\cx+\d+2*\r,\cy-\d-  \r);
    \coordinate (c2b) at (\cx+\d+  \r,\cy-\d-2*\r);
    \coordinate (c3b) at (\cx+\d     ,\cy-\d-2*\r);

    \coordinate (bcrr) at (1.0,\cy     );

    \coordinate (c1rr) at (1.0,\cy-\d     );
    \coordinate (c3bb) at (\cx+\d     ,0.0);

    \coordinate (d1b) at (\cx-\d     ,\cy-\d-2*\r);
    \coordinate (d2b) at (\cx-\d-  \r,\cy-\d-2*\r);
    \coordinate (d2l) at (\cx-\d-2*\r,\cy-\d-  \r);
    \coordinate (d3l) at (\cx-\d-2*\r,\cy-\d     );

    \coordinate (d2ld3l) at (\cx-\d-2*\r,\cy-\d-0.5*\r);
    \coordinate (d3ll) at (0.0,\cy-\d     );

    \coordinate (dall) at (0.0,\cy );

    \coordinate (d1bb) at (\cx-\d     ,0);

    \coordinate (cdbb) at (\cx ,0.0);

    \draw[black!10] (a3tt) to (d1bb);
    \draw[black!10] (b1tt) to (c3bb);

    \draw[black!10] (abtt) to (cdbb);

    \draw[black!10] (d3ll) to (c1rr);
    \draw[black!10] (a1ll) to (b3rr);

    \draw[black!10] (dall) to (bcrr);

    \draw [thick] (tl) -- (tr) -- (br) -- (bl) -- cycle;

    \draw[thick,\interfacecolorstring,fill=mildgreen!40,opacity=0.25, draw opacity=1] (a1) to[out=90,in=180] (a3)
    to (b1)
    to[out=0,in=90] (b3)
    to (c1)
    to[out=-90,in=0] (c3)
    to (d1)
    to[out=180,in=-90] (d3)
    to (a1);

    \draw[black,|-] (a2t) to (a3t);
    \draw[black,|-] (a3t) to (abt);
    \draw[black,|-|] (abt) to (b1t);
    \draw[black, -|] (b1t) to (b2t);

    \draw[black, |-] (d2l) to (d3l);
    \draw[black,|-]  (d3l) to (dal);
    \draw[black,|-|] (dal) to (a1l);
    \draw[black, -|] (a1l) to (a2l);

    \draw (c2) node[right] {\color{mildred} $\Gamma$};

    \draw (aabt) node[above] {\footnotesize$l$};
    \draw (abbt) node[above] {\footnotesize$l$};

    \draw (a2ta3t) node[above] {\footnotesize$r$};
    \draw (b1tb2t) node[above] {\footnotesize$r$};

    \draw (ddal) node[left] {\footnotesize$l$};
    \draw (daal) node[left] {\footnotesize$l$};

    \draw (a1la2l) node[left] {\footnotesize$r$};
    \draw (d2ld3l) node[left] {\footnotesize$r$};

    \draw (0.5,0.5) circle(0.1pt) node[below right] {\footnotesize $\bx_0$};
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "standalone"
%%% TeX-PDF-mode: t
%%% End:


==> numex1_fig/content_str.tex <==
\newcommand\myscalestr{4.0}
\begin{tikzpicture}
  [scale=1.0,
  spy using outlines={black, magnification=4, size=66,
    connect spies, transform shape}
  ]
  \begin{scope}
    \def\interfacecolorstring{mildred}

    \def\cx{0.5078125*\myscalestr} % 0.5 + 2^{-7}
    \def\cy{0.5078125*\myscalestr}

    \def\d{0.2*\myscalestr}
    \def\r{0.05*\myscalestr}

    \coordinate (tl) at (0,1*\myscalestr);
    \coordinate (tr) at (1*\myscalestr,1*\myscalestr);
    \coordinate (bl) at (0,0);
    \coordinate (br) at (1*\myscalestr,0);

    \coordinate (a1) at (\cx-\d-\r,   \cy+\d);
    \coordinate (a2) at (\cx-\d-\r,\cy+\d+\r);
    \coordinate (a3) at (   \cx-\d,\cy+\d+\r);

    \coordinate (ab) at (\cx      ,\cy+\d+\r);
    \coordinate (abt) at (\cx      ,\cy+\d+2*\r);
    \coordinate (abtt) at (\cx      ,1.0);
    \coordinate (aabt) at (\cx-0.5*\d,\cy+\d+2*\r);
    \coordinate (abbt) at (\cx+0.5*\d,\cy+\d+2*\r);

    \coordinate (b1) at (\cx+\d,   \cy+\d+\r);
    \coordinate (b2) at (\cx+\d+\r,\cy+\d+\r);
    \coordinate (b3) at (\cx+\d+\r,\cy+\d   );

    \coordinate (c1) at (\cx+\d+\r,\cy-\d);
    \coordinate (c2) at (\cx+\d+\r,\cy-\d-\r);
    \coordinate (c3) at (\cx+\d   ,\cy-\d-\r);

    \coordinate (d1) at (\cx-\d   ,\cy-\d-\r);
    \coordinate (d2) at (\cx-\d-\r,\cy-\d-\r);
    \coordinate (d3) at (\cx-\d-\r,\cy-\d   );

    \coordinate (ddal) at (\cx-\d-2*\r,\cy-0.5*\d );
    \coordinate (daal) at (\cx-\d-2*\r,\cy+0.5*\d );
    \coordinate (dal) at (\cx-\d-2*\r,\cy );

    \coordinate (a1l) at (\cx-\d-2*\r,\cy+\d     );
    \coordinate (a2l) at (\cx-\d-2*\r,\cy+\d+  \r);
    \coordinate (a2t) at (\cx-\d-  \r,\cy+\d+2*\r);
    \coordinate (a3t) at (\cx-\d     ,\cy+\d+2*\r);

    \coordinate (a1ll) at (0.0,\cy+\d     );

    \coordinate (a3tt) at (\cx-\d     ,1.0);

    \coordinate (a1la2l) at (\cx-\d-2*\r,\cy+\d+0.5*\r);
    \coordinate (a2ta3t) at (\cx-\d-0.5*\r,\cy+\d+2*\r);

    \coordinate (b1t) at (\cx+\d     ,\cy+\d+2*\r);
    \coordinate (b2t) at (\cx+\d+  \r,\cy+\d+2*\r);
    \coordinate (b2r) at (\cx+\d+2*\r,\cy+\d+  \r);
    \coordinate (b3r) at (\cx+\d+2*\r,\cy+\d     );

    \coordinate (b3rr) at (1.0,\cy+\d     );

    \coordinate (b1tt) at (\cx+\d     ,1.0*\myscalestr);

    \coordinate (b1tb2t) at (\cx+\d+0.5*\r,\cy+\d+2*\r);

    \coordinate (c1r) at (\cx+\d+2*\r,\cy-\d     );
    \coordinate (c2r) at (\cx+\d+2*\r,\cy-\d-  \r);
    \coordinate (c2b) at (\cx+\d+  \r,\cy-\d-2*\r);
    \coordinate (c3b) at (\cx+\d     ,\cy-\d-2*\r);

    \coordinate (bcrr) at (1.0*\myscalestr,\cy     );

    \coordinate (c1rr) at (1.0*\myscalestr,\cy-\d     );
    \coordinate (c3bb) at (\cx+\d     ,0.0);

    \coordinate (d1b) at (\cx-\d     ,\cy-\d-2*\r);
    \coordinate (d2b) at (\cx-\d-  \r,\cy-\d-2*\r);
    \coordinate (d2l) at (\cx-\d-2*\r,\cy-\d-  \r);
    \coordinate (d3l) at (\cx-\d-2*\r,\cy-\d     );

    \coordinate (d2ld3l) at (\cx-\d-2*\r,\cy-\d-0.5*\r);
    \coordinate (d3ll) at (0.0,\cy-\d     );

    \coordinate (dall) at (0.0,\cy );

    \coordinate (d1bb) at (\cx-\d     ,0);

    \coordinate (cdbb) at (\cx ,0.0);

    % \draw[black!10] (a3tt) to (d1bb);
    % \draw[black!10] (b1tt) to (c3bb);

    % \draw[black!10] (abtt) to (cdbb);

    % \draw[black!10] (d3ll) to (c1rr);
    % \draw[black!10] (a1ll) to (b3rr);

    % \draw[black!10] (dall) to (bcrr);

    \def\dw{0.0625*\myscalestr}
    \foreach \i in {0,...,16} {
      \draw [very thin,black!30] (\i*\dw,0.0) -- (\i*\dw,1.0*\myscalestr); %  node [below] at (\i,0) {$\i$};
    }

    \foreach \j in {0,...,16} {
      \draw [very thin,black!30] (0.0,\j*\dw) -- (1.0*\myscalestr,\j*\dw); %  node [below] at (\i,0) {$\i$};
    }

    \foreach \i in {0,...,15} {
      \foreach \j in {0,...,15} {
        \draw [very thin,black!30] (\i*\dw,\j*\dw) -- (\i*\dw+\dw,\j*\dw+\dw); %  node [below] at (\i,0) {$\i$};
      }
    }

    \draw [thick] (tl) -- (tr) -- (br) -- (bl) -- cycle;

    \draw[\interfacecolorstring,fill=mildgreen!40,opacity=0.25, draw opacity=0] (a1) to[out=90,in=180] (a3)
    to (b1)
    to[out=0,in=90] (b3)
    to (c1)
    to[out=-90,in=0] (c3)
    to (d1)
    to[out=180,in=-90] (d3)
    to (a1);

    \draw[\interfacecolorstring,draw opacity=1] (a1) to[out=90,in=180] (a3)
    to (b1)
    to[out=0,in=90] (b3)
    to (c1)
    to[out=-90,in=0] (c3)
    to (d1)
    to[out=180,in=-90] (d3)
    to (a1);

    % \coordinate (spyat) at (0.765*\myscalestr,0.69*\myscalestr);
    % \coordinate (showspyat) at (0.86*\myscalestr,0.25*\myscalestr);
    % \spy on (spyat) in node [fill=white] at (showspyat);

    % \draw[black,|-] (a2t) to (a3t);
    % \draw[black,|-] (a3t) to (abt);
    % \draw[black,|-|] (abt) to (b1t);
    % \draw[black, -|] (b1t) to (b2t);

    % \draw[black, |-] (d2l) to (d3l);
    % \draw[black,|-]  (d3l) to (dal);
    % \draw[black,|-|] (dal) to (a1l);
    % \draw[black, -|] (a1l) to (a2l);

    % \draw (c2) node[right] {\color{mildred} $\Gamma$};

    % \draw (aabt) node[above] {\footnotesize$d$};
    % \draw (abbt) node[above] {\footnotesize$d$};

    % \draw (a2ta3t) node[above] {\footnotesize$r$};
    % \draw (b1tb2t) node[above] {\footnotesize$r$};

    % \draw (ddal) node[left] {\footnotesize$d$};
    % \draw (daal) node[left] {\footnotesize$d$};

    % \draw (a1la2l) node[left] {\footnotesize$r$};
    % \draw (d2ld3l) node[left] {\footnotesize$r$};

    % \draw (\cx,\cy) circle(0.025*\myscalestr pt) node[below right] {\footnotesize $\bx_0$};

    \draw (\cx,\cy) circle(0.025*\myscalestr pt) node[below right] {}; % {\footnotesize $\bx_0$};

    % \coordinate (spyat) at (0.765*\myscalestr,0.69*\myscalestr);
    % \coordinate (showspyat) at (1.1*\myscalestr,0.31*\myscalestr);
    % \spy on (spyat) in node [fill=white] at (showspyat);

    % \coordinate (spyat2) at (0.51*\myscalestr,0.51*\myscalestr);
    % \coordinate (showspyat2) at (0.05*\myscalestr,0.7*\myscalestr);
    % \spy[magnification=10,size=50] on (spyat2) in node (out2) [fill=white] at (showspyat2) {$\bx_0$};

    % \draw(out2) node {test};
    % \draw (0,0.6*\myscalestr) circle(0.025*\myscalestr pt) node[below right] {\footnotesize $\bx_0$};
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "standalone_str"
%%% TeX-PDF-mode: t
%%% End:


==> patch/content.tex <==

% \definecolor{negcolor}{HTML}{e35555}
% \definecolor{poscolor}{HTML}{57c5d9}
% \definecolor{mixcolor}{HTML}{999999}

\begin{tikzpicture}[scale=0.9,rotate=0]
  \begin{scope}[scale=1.5,xshift=-0.5cm,yshift=0cm,rotate=100]
    \coordinate (V1) at (0.8,0.5);
    \coordinate (V1S) at (1.6,1.4);
    \coordinate (V2) at (2.0,0.6);
    \coordinate (V2S) at (2.7,1.5);
    \coordinate (V2b) at (3.0,0.5);
    \coordinate (V3) at (4.0,0.5);
    \coordinate (V3S) at (3.6,1.5);
    \coordinate (V3Sb) at (4.6,1.4);
    \coordinate (V3Sc) at (5.2,0.6);
    \coordinate (V4S) at (5.05,-0.3);
    \coordinate (V4) at (4.3,-0.75);

    \coordinate (V12) at (1.25,-0.3);
    \coordinate (V22b) at (2.5,-0.35);
    \coordinate (V2b3) at (3.5,-0.35);
    \coordinate (V34) at (3.5,-0.35);

    \coordinate (V1S2S) at (2.2,2.4);
    \coordinate (V2S3S) at (3.2,2.4);
    \coordinate (V3S3Sb) at (4.0,2.4);
    \coordinate (V3Sb3Sc) at (5.5,1.8);
    \coordinate (V3Sc4S) at (6.0,0.2);


    \coordinate (V1V1S) at ( $ (V1)!0.5!(V1S) $ );
    \coordinate (V2V1S) at ( $ (V2)!0.55!(V1S) $ );
    \coordinate (V2V2S) at ( $ (V2)!0.55!(V2S) $ );
    \coordinate (V2bV2S) at ( $ (V2b)!0.55!(V2S) $ );
    \coordinate (V3V2S) at ( $ (V3)!0.55!(V2S) $ );
    \coordinate (V3V3S) at ( $ (V3)!0.45!(V3S) $ );
    \coordinate (V3V3Sb) at ( $ (V3)!0.25!(V3Sb) $ );
    \coordinate (V3V3Sc) at ( $ (V3)!0.3!(V3Sc) $ );
    \coordinate (V3V4S) at ( $ (V3)!0.7!(V4S) $ );
    \coordinate (V4SV4) at ( $ (V4)!0.8!(V4S) $ );


    \draw[fill=green!80, pattern=north west lines, draw=none, opacity=0.2] (V1) -- (V1S) -- (V2S) -- (V2) -- cycle;

    % \draw[fill=blue!10, pattern=dots, draw=none, opacity=0.2] (V2) -- (V2S) -- (V3S) -- (V3)-- (V2b) -- cycle;

    \draw[fill=orange!80, pattern=dots, draw=none, opacity=0.2] (V3) -- (V3S) -- (V3Sb) -- (V3Sc) -- (V4S) -- (V4) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1) -- (V12) -- (V2) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1S) -- (V1S2S) -- (V2S) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2) -- (V22b) -- (V2b) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2b) -- (V2b3) -- (V3) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2S) -- (V2S3S) -- (V3S) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3) -- (V34) -- (V4) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3S) -- (V3S3Sb) -- (V3Sb) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sb) -- (V3Sb3Sc) -- (V3Sc) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sc) -- (V3Sc4S) -- (V4S) -- cycle;


    % \draw [] (V1) -- (V2) -- (V1S) -- (V2S);

    \draw [] (V1) -- (V1S) -- (V2) -- cycle;
    \draw [] (V1S) -- (V2) -- (V2S) -- cycle;

    \draw [] (V2) -- (V2S) -- (V2b) -- cycle;
    \draw [] (V2b) -- (V2S) -- (V3) -- cycle;
    \draw [] (V2S) -- (V3) -- (V3S) -- cycle;

    \draw [] (V3) -- (V3S) -- (V3Sb) -- cycle;
    \draw [] (V3) -- (V3Sb) -- (V3Sc) -- cycle;
    \draw [] (V3) -- (V3Sc) -- (V4S) -- cycle;
    \draw [] (V3) -- (V4S) -- (V4) -- cycle;

    \draw [ultra thick] (V1) -- (V1S);
    \draw [ultra thick] (V2) -- (V2S);
    \draw [ultra thick] (V3) -- (V3S);
    \draw [ultra thick] (V4) -- (V4S);

    \draw [dashed,] (V1V1S) -- (V2V1S) -- (V2V2S);

    \draw [dashed,] (V2V2S) -- (V2bV2S) -- (V3V2S) -- (V3V3S);

    \draw [dashed,] (V3V3S) -- (V3V3Sb) -- (V3V3Sc) -- (V3V4S) -- (V4SV4);

    \draw [fill=white] (V1) node[scale=0.7,draw=black,fill=white,right] {$V_1$};
    \draw [fill=white] (V2) node[scale=0.7,draw=black,fill=white,right] {$V_2$};
    \draw [fill=white] (V3) node[scale=0.7,draw=black,fill=white,right] {$V_3$};
    \draw [fill=white] (V4) node[scale=0.7,draw=black,fill=white,right] {$V_4$};
    \draw [fill=white] (V1S) node[scale=0.7,draw=black,fill=white,left] {$V_1^\ast$};
    \draw [fill=white] (V2S) node[scale=0.7,draw=black,fill=white,left] {$V_2^\ast$};
    \draw [fill=white] (V3S) node[scale=0.7,draw=black,fill=white,left] {$V_3^\ast$};
    \draw [fill=white] (V4S) node[scale=0.7,draw=black,fill=white,above] {$V_4^\ast$};

    \coordinate (left) at (4.60,-0.8);
    \coordinate (right) at (4.4,-2.0);
    \coordinate (center) at ( $ (left)!0.5!(right) $ );
    \draw [densely dashed,->] (left) -- (right);
    % \draw [fill=white] (up) node[scale=0.7,above] { $\omega_3^e$};
    % \draw [fill=white] (down) node[scale=0.7,below] { $\hat{\omega}_3^e$};
    \draw [fill=white] (center) node[scale=0.7,above] { subdivision};


  \end{scope}
  \begin{scope}[scale=1.2,xshift=0cm,yshift=4.5cm,rotate=10]
    \coordinate (V1) at (0.8,0.5);
    \coordinate (V1S) at (1.6,1.4);
    \coordinate (V2) at (2.0,0.6);
    \coordinate (V2S) at (2.7,1.5);

    \coordinate (V12) at (1.25,-0.3);

    \coordinate (V1S2S) at (2.2,2.4);

    \coordinate (V1V1S) at ( $ (V1)!0.5!(V1S) $ );
    \coordinate (V2V1S) at ( $ (V2)!0.55!(V1S) $ );
    \coordinate (V2V2S) at ( $ (V2)!0.55!(V2S) $ );

    \draw[fill=green!80, pattern=north west lines, draw=none, opacity=0.2] (V1) -- (V1S) -- (V2S) -- (V2) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1) -- (V12) -- (V2) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1S) -- (V1S2S) -- (V2S) -- cycle;

    \draw [] (V1) -- (V1S) -- (V2) -- cycle;
    \draw [] (V1S) -- (V2) -- (V2S) -- cycle;

    \draw [dashed,] (V1V1S) -- (V2V1S) -- (V2V2S);

    \draw [fill=white] (V1) node[scale=0.7,draw=black,fill=white,right] {$V_1$};
    \draw [fill=white] (V2) node[scale=0.7,draw=black,fill=white,right] {$V_2$};
    \draw [fill=white] (V1S) node[scale=0.7,draw=black,fill=white,left] {$V_1^\ast$};
    \draw [fill=white] (V2S) node[scale=0.7,draw=black,fill=white,left] {$V_2^\ast$};
  \end{scope}
  \begin{scope}[yshift=1cm,xshift=0.7cm]
    \coordinate (V1) at (0.0,0.0);
    \coordinate (V1S) at (0.0,2.0);
    \coordinate (V2) at (2.0,0.0);
    \coordinate (V2S) at (2.0,2.0);

    \coordinate (V1V1S) at ( $ (V1)!0.5!(V1S) $ );
    \coordinate (V2V1S) at ( $ (V2)!0.55!(V1S) $ );
    \coordinate (V2V2S) at ( $ (V2)!0.55!(V2S) $ );

    \coordinate (V12) at (1.00,-1.0);
    \coordinate (V1S2S) at (1.00,3.0);


    \draw[fill=green!80, pattern=north east lines, draw=none, opacity=0.2] (V1) -- (V1S) -- (V2S) -- (V2) -- cycle;

    \draw [] (V1) -- (V1S) -- (V2) -- cycle;
    \draw [] (V1S) -- (V2) -- (V2S) -- cycle;
    \draw [dashed,] (V1V1S) -- (V2V1S) -- (V2V2S);

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1) -- (V12) -- (V2) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V1S) -- (V1S2S) -- (V2S) -- cycle;

    \draw [fill=white] (V1) node[scale=0.7,draw=black,fill=white] {$V_1$};
    \draw [fill=white] (V2) node[scale=0.7,draw=black,fill=white] {$V_2$};
    \draw [fill=white] (V1S) node[scale=0.7,draw=black,fill=white] {$V_1^\ast$};
    \draw [fill=white] (V2S) node[scale=0.7,draw=black,fill=white] {$V_2^\ast$};

    \draw [] (V2V1S) node[above, scale=0.85] {$\ \hat{\Gamma}_1$};

    \coordinate (Vtop) at (1.0, 2.0);
    \coordinate (Vbot) at (1.0, 0.0);
    \draw [] (Vtop) node[above, scale=0.6] {$y=1$};
    \draw [] (Vbot) node[below, scale=0.6] {$y=0$};

    \coordinate (up) at (1.30,4.3);
    \coordinate (down) at (1.5,3.0);
    \coordinate (center) at ( $ (up)!0.5!(down) $ );
    \draw [->] (up) -- (down);
    \draw [fill=white] (up) node[scale=0.7,above] { $\omega_1^e$};
    \draw [fill=white] (down) node[scale=0.7,below] { $\hat{\omega}_1^e$};
    \draw [fill=white] (center) node[scale=0.7,right] { $\Phi_1$};
  \end{scope}

  \begin{scope}[scale=1.2,xshift=1.0cm,yshift=4.5cm,rotate=10]
    \coordinate (V2) at (2.0,0.6);
    \coordinate (V2S) at (2.7,1.5);
    \coordinate (V2b) at (3.0,0.5);
    \coordinate (V3) at (4.0,0.5);
    \coordinate (V3S) at (3.6,1.5);

    \coordinate (V22b) at (2.5,-0.35);
    \coordinate (V2b3) at (3.5,-0.35);

    \coordinate (V2S3S) at (3.2,2.4);


    \coordinate (V2V2S) at ( $ (V2)!0.55!(V2S) $ );
    \coordinate (V2bV2S) at ( $ (V2b)!0.55!(V2S) $ );
    \coordinate (V3V2S) at ( $ (V3)!0.55!(V2S) $ );
    \coordinate (V3V3S) at ( $ (V3)!0.45!(V3S) $ );

    % \draw[fill=blue!10, pattern=dots, draw=none, opacity=0.2] (V2) -- (V2S) -- (V3S) -- (V3)-- (V2b) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2) -- (V22b) -- (V2b) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2b) -- (V2b3) -- (V3) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2S) -- (V2S3S) -- (V3S) -- cycle;

    \draw [] (V2) -- (V2S) -- (V2b) -- cycle;
    \draw [] (V2b) -- (V2S) -- (V3) -- cycle;
    \draw [] (V2S) -- (V3) -- (V3S) -- cycle;

    \draw [dashed,] (V2V2S) -- (V2bV2S) -- (V3V2S) -- (V3V3S);

    \draw [fill=white] (V2) node[scale=0.7,draw=black,fill=white,right] {$V_2$};
    \draw [fill=white] (V3) node[scale=0.7,draw=black,fill=white,right] {$V_3$};
    \draw [fill=white] (V2S) node[scale=0.7,draw=black,fill=white,left] {$V_2^\ast$};
    \draw [fill=white] (V3S) node[scale=0.7,draw=black,fill=white,left] {$V_3^\ast$};

  \end{scope}
  \begin{scope}[yshift=1cm,xshift=3.7cm]
    \coordinate (V2) at (0.0,0.0);
    \coordinate (V2S) at (0.0,2.0);
    \coordinate (V2b) at (1.0,0.0);
    \coordinate (V3) at (2.0,0.0);
    \coordinate (V3S) at (2.0,2.0);

    \coordinate (V22b) at (0.5,-1.0);
    \coordinate (V2b3) at (1.5,-1.0);

    \coordinate (V2S3S) at (1.0,3.0);

    \coordinate (V2V2S) at ( $ (V2)!0.55!(V2S) $ );
    \coordinate (V2bV2S) at ( $ (V2b)!0.55!(V2S) $ );
    \coordinate (V3V2S) at ( $ (V3)!0.55!(V2S) $ );
    \coordinate (V3V3S) at ( $ (V3)!0.45!(V3S) $ );


    % \draw[fill=blue!10, pattern=dots, draw=none, opacity=0.2] (V2) -- (V2S) -- (V3S) -- (V3)-- (V2b) -- cycle;

    \draw [] (V2) -- (V2S) -- (V2b) -- cycle;
    \draw [] (V2b) -- (V2S) -- (V3) -- cycle;
    \draw [] (V2S) -- (V3) -- (V3S) -- cycle;

    \draw [dashed,] (V2V2S) -- (V2bV2S) -- (V3V2S) -- (V3V3S);

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2) -- (V22b) -- (V2b) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2b) -- (V2b3) -- (V3) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V2S) -- (V2S3S) -- (V3S) -- cycle;

    \draw [fill=white] (V2) node[scale=0.7,draw=black,fill=white] {$V_2$};
    \draw [fill=white] (V3) node[scale=0.7,draw=black,fill=white] {$V_3$};
    \draw [fill=white] (V2S) node[scale=0.7,draw=black,fill=white] {$V_2^\ast$};
    \draw [fill=white] (V3S) node[scale=0.7,draw=black,fill=white] {$V_3^\ast$};

    \draw [] (V3V2S) node[above, scale=0.85] {$\ \hat{\Gamma}_2$};

    \coordinate (Vtop) at (1.0, 2.0);
    \coordinate (Vbot) at (1.0, 0.0);
    \draw [] (Vtop) node[above, scale=0.6] {$y=1$};
    \draw [] (Vbot) node[below, scale=0.6] {$y=0$};

    \coordinate (up) at (1.30,4.3);
    \coordinate (down) at (1.5,3.0);
    \coordinate (center) at ( $ (up)!0.5!(down) $ );
    \draw [->] (up) -- (down);
    \draw [fill=white] (up) node[scale=0.7,above] { $\omega_2^e$};
    \draw [fill=white] (down) node[scale=0.7,below] { $\hat{\omega}_2^e$};
    \draw [fill=white] (center) node[scale=0.7,right] { $\Phi_2$};

  \end{scope}


  \begin{scope}[scale=1.2,xshift=2.0cm,yshift=4.5cm,rotate=10]
    \coordinate (V3) at (4.0,0.5);
    \coordinate (V3S) at (3.6,1.5);
    \coordinate (V3Sb) at (4.6,1.4);
    \coordinate (V3Sc) at (5.2,0.6);
    \coordinate (V4S) at (5.05,-0.3);
    \coordinate (V4) at (4.3,-0.75);

    \coordinate (V34) at (3.5,-0.35);

    \coordinate (V3S3Sb) at (4.0,2.4);
    \coordinate (V3Sb3Sc) at (5.5,1.8);
    \coordinate (V3Sc4S) at (6.0,0.2);

    \coordinate (V3V3S) at ( $ (V3)!0.45!(V3S) $ );
    \coordinate (V3V3Sb) at ( $ (V3)!0.25!(V3Sb) $ );
    \coordinate (V3V3Sc) at ( $ (V3)!0.3!(V3Sc) $ );
    \coordinate (V3V4S) at ( $ (V3)!0.7!(V4S) $ );
    \coordinate (V4SV4) at ( $ (V4)!0.8!(V4S) $ );

    \draw[fill=orange!80, pattern=dots, draw=none, opacity=0.2] (V3) -- (V3S) -- (V3Sb) -- (V3Sc) -- (V4S) -- (V4) -- cycle;

    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3) -- (V34) -- (V4) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3S) -- (V3S3Sb) -- (V3Sb) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sb) -- (V3Sb3Sc) -- (V3Sc) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sc) -- (V3Sc4S) -- (V4S) -- cycle;

    \draw [] (V3) -- (V3S) -- (V3Sb) -- cycle;
    \draw [] (V3) -- (V3Sb) -- (V3Sc) -- cycle;
    \draw [] (V3) -- (V3Sc) -- (V4S) -- cycle;
    \draw [] (V3) -- (V4S) -- (V4) -- cycle;

    \draw [dashed,] (V3V3S) -- (V3V3Sb) -- (V3V3Sc) -- (V3V4S) -- (V4SV4);

    \draw [fill=white] (V3) node[scale=0.7,draw=black,fill=white,right] {$V_3$};
    \draw [fill=white] (V4) node[scale=0.7,draw=black,fill=white,right] {$V_4$};
    \draw [fill=white] (V3S) node[scale=0.7,draw=black,fill=white,left] {$V_3^\ast$};
    \draw [fill=white] (V4S) node[scale=0.7,draw=black,fill=white,above] {$V_4^\ast$};

  \end{scope}


  \begin{scope}[yshift=1cm,xshift=6.7cm]
    \coordinate (V3) at (0.0,2.0);
    \coordinate (V3S) at (0.0,0.0);
    \coordinate (V3Sb) at (0.66666,0.0);
    \coordinate (V3Sc) at (1.33333,0.0);
    \coordinate (V4S) at (2.0,0.0);
    \coordinate (V4) at (2.0,2.0);

    \coordinate (V34) at (1.0,3.0);

    \coordinate (V3S3Sb) at (0.33333,-1.0);
    \coordinate (V3Sb3Sc) at (1.0,-1.0);
    \coordinate (V3Sc4S) at (1.66666,-1.0);

    \coordinate (V3V3S) at ( $ (V3)!0.45!(V3S) $ );
    \coordinate (V3V3Sb) at ( $ (V3)!0.25!(V3Sb) $ );
    \coordinate (V3V3Sc) at ( $ (V3)!0.3!(V3Sc) $ );
    \coordinate (V3V4S) at ( $ (V3)!0.7!(V4S) $ );
    \coordinate (V4SV4) at ( $ (V4)!0.8!(V4S) $ );


    \draw[fill=orange!80, pattern=dots, draw=none, opacity=0.2] (V3) -- (V3S) -- (V3Sb) -- (V3Sc) -- (V4S) -- (V4) -- cycle;

    \draw [] (V3) -- (V3S) -- (V3Sb) -- cycle;
    \draw [] (V3) -- (V3Sb) -- (V3Sc) -- cycle;
    \draw [] (V3) -- (V3Sc) -- (V4S) -- cycle;
    \draw [] (V3) -- (V4S) -- (V4) -- cycle;

    \draw [dashed,] (V3V3S) -- (V3V3Sb) -- (V3V3Sc) -- (V3V4S) -- (V4SV4);


    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3) -- (V34) -- (V4) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3S) -- (V3S3Sb) -- (V3Sb) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sb) -- (V3Sb3Sc) -- (V3Sc) -- cycle;
    \draw [fill=black!4,style=densely dotted,draw=black!20] (V3Sc) -- (V3Sc4S) -- (V4S) -- cycle;

    \draw [fill=white] (V3) node[scale=0.7,draw=black,fill=white] {$V_3$};
    \draw [fill=white] (V4) node[scale=0.7,draw=black,fill=white] {$V_4$};
    \draw [fill=white] (V3S) node[scale=0.7,draw=black,fill=white] {$V_3^\ast$};
    \draw [fill=white] (V4S) node[scale=0.7,draw=black,fill=white] {$V_4^\ast$};

    \draw [] (V3V4S) node[above, scale=0.85] {$\ \hat{\Gamma}_3$};

    \coordinate (Vtop) at (1.0, 2.0);
    \coordinate (Vbot) at (1.0, 0.0);
    \draw [] (Vtop) node[above, scale=0.6] {$y=1$};
    \draw [] (Vbot) node[below, scale=0.6] {$y=0$};

    \coordinate (up) at (1.60,4.5);
    \coordinate (down) at (1.5,3.0);
    \coordinate (center) at ( $ (up)!0.5!(down) $ );
    \draw [->] (up) -- (down);
    \draw [fill=white] (up) node[scale=0.7,above] { $\omega_3^e$};
    \draw [fill=white] (down) node[scale=0.7,below] { $\hat{\omega}_3^e$};
    \draw [fill=white] (center) node[scale=0.7,right] { $\Phi_3$};
  \end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "standalone"
%%% TeX-PDF-mode: t
%%% End:

